State Masking Over a Two-State Compound Channel

We consider fundamental limits for communicating over a compound channel when the state of the channel needs to be masked. Our model is closely related to an area of study known as covert communication that is a setting in which the transmitter wishes to communicate to legitimate receiver(s) while ensuring that the communication is not detected by an adversary. The main contribution in our two-state masking setup is the establishment of bounds on the throughput-key region when the constraint that quantifies how much the states are masked is defined to be the total variation distance between the two channel-induced distributions. For the scenario in which the key length is infinite, we provide sufficient conditions for when the bounds to coincide for the throughput, which follows the square-root law. Numerical examples, including that of a Gaussian channel, are provided to illustrate our results.

==> fig_state_ed.tex <==
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 150)
%\thicklines
\put(0, 75){\vector(1, 0){30}}
\put(60, 75){\vector(1,0){30}}
\put(120, 75){\vector(1,0){30}}
\put(180, 75){\vector(1,0){30}}
\put(30, 60){\line(1, 0){30}}
\put(30, 60){\line(0,1){30}}
\put(60, 60){\line(0,1){30}}
\put(30, 90){\line(1,0){30}}

\put(90, 60){\line(1, 0){30}}
\put(90, 60){\line(0,1){30}}
\put(120,60){\line(0,1){30}}
\put(90, 90){\line(1,0){30}}

\put(10, 80){  $M$}
\put(68, 80){  $X^n$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(128, 80){  $Y^n$} 
\put(39, 72){$\mathrm{Tx}$} 
\put(99, 72){$W_s^n$} 

\put(150, 60){\line(1, 0){30}}
\put(150, 60){\line(0,1){30}}
\put(180, 60){\line(0,1){30}}
\put(150, 90){\line(1,0){30}}
\put(159, 72){$\mathrm{Rx}$} 
\put(190, 80){  $\hat{M}$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 

\put(90, 120){\line(1, 0){30}}
\put(90, 120){\line(0,1){30}}
\put(120, 120){\line(0,1){30}}
\put(90, 150){\line(1,0){30}}
%\put(120, 75){\vector(1,0){30}}
%\put(165, 60){\vector(0,-1){30}}
\put(105, 120){\vector(0,-1){30}}
\put(120, 135){\line(1,0){45}}
\put(165,135){\vector(0,-1){45}}

\put(90, 135){\line(-1,0){45}}
\put(45, 135){\vector(0,-1){45}}

%\put(150, 60){\line(1, 0){30}}
%\put(150, 60){\line(0,1){30}}
%\put(180, 60){\line(0,1){30}}
%\put(150, 90){\line(1,0){30}}

\put(105, 105){  $s$} 
\put(169, 105){  $s$} 
\put(45, 105){  $s$} 
%\put(165, 45){  $M_{\mathrm{d}}$} 
%\put(128, 81){  $S$} 
\put(104, 131){$s$} 
%\put(157, 76){State} 
%\put(157, 67){Enc} 

\put(120, 0){\line(1, 0){30}}
\put(120, 0){\line(0,1){30}}
\put(150, 0){\line(0,1){30}}
\put(120, 30){\line(1,0){30}}

\put(135, 75){\vector(0, -1){45}}
\put(127, 12){$\mathrm{Adv}$} 

\put(154, 18){$\mathrm{Hypothesis}\,\, 1: Q_1^n$} 
\put(154, 05){$\mathrm{Hypothesis}\,\, 2: Q_2^n$} 
  \end{picture}

